Renormalization Group Theory for Global Asymptotic Analysis

We show with several examples that renormalization group (RG) theory can be used to understand singular and reductive perturbation methods in a unified fashion. Amplitude equations describing slow motion dynamics in nonequilibrium phenomena are RG equations. The renormalized perturbation approach may be simpler to use than other approaches, because it does not require the use of asymptotic matching, and yields practically superior approximations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
----FIGURE 1 IS BELOW. CUT HERE -----------
%!PostScript
%%BoundingBox: 128 90 514 641
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
45 scalefont
 setfont
[] 0 setdash
535 377 m
535 1041 l
2145 1041 l
2145 377 l
535 377 l
stroke
[] 0 setdash
535 377 m
535 387 l
803 377 m
803 387 l
1071 377 m
1071 387 l
1340 377 m
1340 387 l
1608 377 m
1608 387 l
1876 377 m
1876 387 l
2145 377 m
2145 387 l
535 1041 m
535 1031 l
803 1041 m
803 1031 l
1071 1041 m
1071 1031 l
1340 1041 m
1340 1031 l
1608 1041 m
1608 1031 l
1876 1041 m
1876 1031 l
2145 1041 m
2145 1031 l
stroke
535 377 m
535 397 l
1071 377 m
1071 397 l
1608 377 m
1608 397 l
2145 377 m
2145 397 l
535 1041 m
535 1021 l
1071 1041 m
1071 1021 l
1608 1041 m
1608 1021 l
2145 1041 m
2145 1021 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
535 327 m
gsave
535 327 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1071 327 m
gsave
1071 327 translate
0 rotate
0 -20  m
(10.0) CS
(10.0) show
grestore
newpath
1608 327 m
gsave
1608 327 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
2145 327 m
gsave
2145 327 translate
0 rotate
0 -20  m
(30.0) CS
(30.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1340 227 m
gsave
1340 227 translate
0 rotate
0 0  m
(r) CS
(r) show
grestore
newpath
535 377 m
545 377 l
535 443 m
545 443 l
535 509 m
545 509 l
535 576 m
545 576 l
535 642 m
545 642 l
535 709 m
545 709 l
535 775 m
545 775 l
535 842 m
545 842 l
535 908 m
545 908 l
535 974 m
545 974 l
535 1041 m
545 1041 l
2145 377 m
2135 377 l
2145 443 m
2135 443 l
2145 509 m
2135 509 l
2145 576 m
2135 576 l
2145 642 m
2135 642 l
2145 709 m
2135 709 l
2145 775 m
2135 775 l
2145 842 m
2135 842 l
2145 908 m
2135 908 l
2145 974 m
2135 974 l
2145 1041 m
2135 1041 l
stroke
535 377 m
555 377 l
535 509 m
555 509 l
535 642 m
555 642 l
535 775 m
555 775 l
535 908 m
555 908 l
535 1041 m
555 1041 l
2145 377 m
2125 377 l
2145 509 m
2125 509 l
2145 642 m
2125 642 l
2145 775 m
2125 775 l
2145 908 m
2125 908 l
2145 1041 m
2125 1041 l
/Helvetica findfont
60 scalefont
 setfont
stroke
497 377 m
gsave
497 377 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
497 509 m
gsave
497 509 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
497 642 m
gsave
497 642 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
497 775 m
gsave
497 775 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
497 908 m
gsave
497 908 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
497 1041 m
gsave
497 1041 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
369 709 m
gsave
369 709 translate
90 rotate
0 0  m
(f(r)) CS
(f\(r\)) show
grestore
newpath
588 377 8 0 360 arc
gsave fill grestore
stroke
591 415 8 0 360 arc
gsave fill grestore
stroke
594 453 8 0 360 arc
gsave fill grestore
stroke
598 492 8 0 360 arc
gsave fill grestore
stroke
602 530 8 0 360 arc
gsave fill grestore
stroke
607 569 8 0 360 arc
gsave fill grestore
stroke
613 607 8 0 360 arc
gsave fill grestore
stroke
619 645 8 0 360 arc
gsave fill grestore
stroke
627 683 8 0 360 arc
gsave fill grestore
stroke
636 721 8 0 360 arc
gsave fill grestore
stroke
647 759 8 0 360 arc
gsave fill grestore
stroke
660 797 8 0 360 arc
gsave fill grestore
stroke
678 834 8 0 360 arc
gsave fill grestore
stroke
688 852 8 0 360 arc
gsave fill grestore
stroke
701 871 8 0 360 arc
gsave fill grestore
stroke
715 889 8 0 360 arc
gsave fill grestore
stroke
733 907 8 0 360 arc
gsave fill grestore
stroke
754 924 8 0 360 arc
gsave fill grestore
stroke
780 942 8 0 360 arc
gsave fill grestore
stroke
801 953 8 0 360 arc
gsave fill grestore
stroke
827 964 8 0 360 arc
gsave fill grestore
stroke
857 975 8 0 360 arc
gsave fill grestore
stroke
885 983 8 0 360 arc
gsave fill grestore
stroke
917 991 8 0 360 arc
gsave fill grestore
stroke
956 998 8 0 360 arc
gsave fill grestore
stroke
1004 1006 8 0 360 arc
gsave fill grestore
stroke
1065 1012 8 0 360 arc
gsave fill grestore
stroke
1143 1019 8 0 360 arc
gsave fill grestore
stroke
1192 1022 8 0 360 arc
gsave fill grestore
stroke
1249 1025 8 0 360 arc
gsave fill grestore
stroke
1293 1027 8 0 360 arc
gsave fill grestore
stroke
1342 1029 8 0 360 arc
gsave fill grestore
stroke
1399 1030 8 0 360 arc
gsave fill grestore
stroke
1464 1032 8 0 360 arc
gsave fill grestore
stroke
1539 1033 8 0 360 arc
gsave fill grestore
stroke
1582 1034 8 0 360 arc
gsave fill grestore
stroke
1628 1035 8 0 360 arc
gsave fill grestore
stroke
1679 1035 8 0 360 arc
gsave fill grestore
stroke
1734 1036 8 0 360 arc
gsave fill grestore
stroke
1795 1037 8 0 360 arc
gsave fill grestore
stroke
1863 1037 8 0 360 arc
gsave fill grestore
stroke
1939 1038 8 0 360 arc
gsave fill grestore
stroke
2023 1038 8 0 360 arc
gsave fill grestore
stroke
2118 1039 8 0 360 arc
gsave fill grestore
stroke
588 377 m
615 612 l
641 729 l
668 799 l
694 845 l
721 877 l
748 901 l
774 919 l
801 934 l
827 945 l
854 955 l
880 962 l
907 969 l
933 974 l
960 979 l
987 983 l
1013 986 l
1040 989 l
1066 992 l
1093 994 l
1119 996 l
1146 998 l
1173 1000 l
1199 1001 l
1226 1003 l
1252 1004 l
1279 1005 l
1305 1006 l
1332 1006 l
1358 1007 l
1385 1008 l
1412 1008 l
1438 1009 l
1465 1009 l
1491 1010 l
1518 1010 l
1544 1010 l
1571 1011 l
1598 1011 l
1624 1011 l
1651 1011 l
1677 1012 l
1704 1012 l
1730 1012 l
1757 1012 l
1783 1012 l
1810 1012 l
1837 1012 l
1863 1012 l
1890 1012 l
1916 1012 l
1943 1012 l
1969 1012 l
1996 1012 l
2023 1012 l
2049 1012 l
2076 1012 l
2102 1012 l
2129 1012 l
2145 1012 l
stroke
[4 8] 0 setdash
588 491 m
615 698 l
641 799 l
668 859 l
694 898 l
721 925 l
748 944 l
774 960 l
801 971 l
827 981 l
854 988 l
880 995 l
907 1000 l
933 1004 l
960 1008 l
987 1011 l
1013 1014 l
1040 1017 l
1066 1019 l
1093 1021 l
1119 1022 l
1146 1024 l
1173 1025 l
1199 1027 l
1226 1028 l
1252 1029 l
1279 1030 l
1305 1030 l
1332 1031 l
1358 1032 l
1385 1032 l
1412 1033 l
1438 1033 l
1465 1034 l
1491 1034 l
1518 1035 l
1544 1035 l
1571 1036 l
1598 1036 l
1624 1036 l
1651 1036 l
1677 1037 l
1704 1037 l
1730 1037 l
1757 1037 l
1783 1038 l
1810 1038 l
1837 1038 l
1863 1038 l
1890 1038 l
1916 1038 l
1943 1038 l
1969 1039 l
1996 1039 l
2023 1039 l
2049 1039 l
2076 1039 l
2102 1039 l
2129 1039 l
2145 1039 l
stroke
[] 0 setdash
[40 20] 0 setdash
588 377 m
615 627 l
641 749 l
668 821 l
694 868 l
721 901 l
748 924 l
774 943 l
801 957 l
827 968 l
854 977 l
880 985 l
907 991 l
933 997 l
960 1001 l
987 1005 l
1013 1009 l
1040 1012 l
1066 1014 l
1093 1017 l
1119 1019 l
1146 1020 l
1173 1022 l
1199 1024 l
1226 1025 l
1252 1026 l
1279 1027 l
1305 1028 l
1332 1029 l
1358 1030 l
1385 1031 l
1412 1031 l
1438 1032 l
1465 1033 l
1491 1033 l
1518 1034 l
1544 1034 l
1571 1034 l
1598 1035 l
1624 1035 l
1651 1035 l
1677 1036 l
1704 1036 l
1730 1036 l
1757 1037 l
1783 1037 l
1810 1037 l
1837 1037 l
1863 1037 l
1890 1038 l
1916 1038 l
1943 1038 l
1969 1038 l
1996 1038 l
2023 1038 l
2049 1039 l
2076 1039 l
2102 1039 l
2129 1039 l
2145 1039 l
stroke
[] 0 setdash
/Helvetica findfont
45 scalefont
 setfont
1.000000 1.000000 1.000000 setrgbcolor
915 625 m
915 849 l
1778 849 l
1778 625 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
915 625 m
915 849 l
1778 849 l
1778 625 l
915 625 l
stroke
/Helvetica findfont
45 scalefont
 setfont
941 821 m
stroke
[] 0 setdash
1045 821 8 0 360 arc
gsave fill grestore
stroke
1071 821 m
gsave
1071 821 translate
0 rotate
0 -15  m
(Numerical solution for ) show
/Symbol findfont
45 scalefont
 setfont
(e) show
/Symbol findfont
45 scalefont
 setfont
0 0 rmoveto
(=0.05) show
grestore
newpath
/Symbol findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
941 765 m
1045 765 l
stroke
1071 765 m
gsave
1071 765 translate
0 rotate
0 -15  m
(Matched asymptotics at fixed r) show
grestore
newpath
/Helvetica findfont
45 scalefont
 setfont
[4 8] 0 setdash
941 709 m
1045 709 l
stroke
[] 0 setdash
1071 709 m
gsave
1071 709 translate
0 rotate
0 -15  m
(Matched asymptotics at fixed ) show
/Symbol findfont
45 scalefont
 setfont
(r=e) show
/Helvetica findfont
45 scalefont
 setfont
(r) show
grestore
newpath
/Helvetica findfont
45 scalefont
 setfont
[40 20] 0 setdash
941 653 m
1045 653 l
stroke
[] 0 setdash
1071 653 m
gsave
1071 653 translate
0 rotate
0 -15  m
(First order renormalisation group) show
grestore
newpath
535 1192 m
535 1856 l
2145 1856 l
2145 1192 l
535 1192 l
stroke
535 1192 m
535 1202 l
856 1192 m
856 1202 l
1179 1192 m
1179 1202 l
1500 1192 m
1500 1202 l
1823 1192 m
1823 1202 l
2145 1192 m
2145 1202 l
535 1856 m
535 1846 l
856 1856 m
856 1846 l
1179 1856 m
1179 1846 l
1500 1856 m
1500 1846 l
1823 1856 m
1823 1846 l
2145 1856 m
2145 1846 l
stroke
535 1192 m
535 1212 l
1179 1192 m
1179 1212 l
1823 1192 m
1823 1212 l
535 1856 m
535 1836 l
1179 1856 m
1179 1836 l
1823 1856 m
1823 1836 l
/Helvetica findfont
60 scalefont
 setfont
stroke
535 1142 m
gsave
535 1142 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1179 1142 m
gsave
1179 1142 translate
0 rotate
0 -20  m
(10.0) CS
(10.0) show
grestore
newpath
1823 1142 m
gsave
1823 1142 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
535 1192 m
545 1192 l
535 1258 m
545 1258 l
535 1325 m
545 1325 l
535 1391 m
545 1391 l
535 1458 m
545 1458 l
535 1524 m
545 1524 l
535 1591 m
545 1591 l
535 1657 m
545 1657 l
535 1723 m
545 1723 l
535 1790 m
545 1790 l
535 1856 m
545 1856 l
2145 1192 m
2135 1192 l
2145 1258 m
2135 1258 l
2145 1325 m
2135 1325 l
2145 1391 m
2135 1391 l
2145 1458 m
2135 1458 l
2145 1524 m
2135 1524 l
2145 1591 m
2135 1591 l
2145 1657 m
2135 1657 l
2145 1723 m
2135 1723 l
2145 1790 m
2135 1790 l
2145 1856 m
2135 1856 l
stroke
535 1192 m
555 1192 l
535 1325 m
555 1325 l
535 1458 m
555 1458 l
535 1591 m
555 1591 l
535 1723 m
555 1723 l
535 1856 m
555 1856 l
2145 1192 m
2125 1192 l
2145 1325 m
2125 1325 l
2145 1458 m
2125 1458 l
2145 1591 m
2125 1591 l
2145 1723 m
2125 1723 l
2145 1856 m
2125 1856 l
/Helvetica findfont
60 scalefont
 setfont
stroke
497 1192 m
gsave
497 1192 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
497 1325 m
gsave
497 1325 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
497 1458 m
gsave
497 1458 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
497 1591 m
gsave
497 1591 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
497 1723 m
gsave
497 1723 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
497 1856 m
gsave
497 1856 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
369 1524 m
gsave
369 1524 translate
90 rotate
0 0  m
(f(r)) CS
(f\(r\)) show
grestore
newpath
599 1192 8 0 360 arc
gsave fill grestore
stroke
602 1233 8 0 360 arc
gsave fill grestore
stroke
606 1274 8 0 360 arc
gsave fill grestore
stroke
611 1314 8 0 360 arc
gsave fill grestore
stroke
616 1355 8 0 360 arc
gsave fill grestore
stroke
622 1396 8 0 360 arc
gsave fill grestore
stroke
628 1436 8 0 360 arc
gsave fill grestore
stroke
636 1477 8 0 360 arc
gsave fill grestore
stroke
645 1517 8 0 360 arc
gsave fill grestore
stroke
650 1537 8 0 360 arc
gsave fill grestore
stroke
656 1557 8 0 360 arc
gsave fill grestore
stroke
662 1577 8 0 360 arc
gsave fill grestore
stroke
669 1596 8 0 360 arc
gsave fill grestore
stroke
677 1616 8 0 360 arc
gsave fill grestore
stroke
685 1635 8 0 360 arc
gsave fill grestore
stroke
695 1654 8 0 360 arc
gsave fill grestore
stroke
706 1673 8 0 360 arc
gsave fill grestore
stroke
715 1686 8 0 360 arc
gsave fill grestore
stroke
724 1698 8 0 360 arc
gsave fill grestore
stroke
734 1711 8 0 360 arc
gsave fill grestore
stroke
745 1723 8 0 360 arc
gsave fill grestore
stroke
758 1735 8 0 360 arc
gsave fill grestore
stroke
773 1746 8 0 360 arc
gsave fill grestore
stroke
785 1755 8 0 360 arc
gsave fill grestore
stroke
798 1763 8 0 360 arc
gsave fill grestore
stroke
813 1772 8 0 360 arc
gsave fill grestore
stroke
829 1780 8 0 360 arc
gsave fill grestore
stroke
848 1788 8 0 360 arc
gsave fill grestore
stroke
869 1796 8 0 360 arc
gsave fill grestore
stroke
894 1803 8 0 360 arc
gsave fill grestore
stroke
922 1810 8 0 360 arc
gsave fill grestore
stroke
943 1815 8 0 360 arc
gsave fill grestore
stroke
967 1819 8 0 360 arc
gsave fill grestore
stroke
994 1824 8 0 360 arc
gsave fill grestore
stroke
1024 1828 8 0 360 arc
gsave fill grestore
stroke
1059 1832 8 0 360 arc
gsave fill grestore
stroke
1098 1836 8 0 360 arc
gsave fill grestore
stroke
1117 1837 8 0 360 arc
gsave fill grestore
stroke
1138 1839 8 0 360 arc
gsave fill grestore
stroke
1159 1840 8 0 360 arc
gsave fill grestore
stroke
1183 1842 8 0 360 arc
gsave fill grestore
stroke
1208 1843 8 0 360 arc
gsave fill grestore
stroke
1235 1844 8 0 360 arc
gsave fill grestore
stroke
1265 1845 8 0 360 arc
gsave fill grestore
stroke
1293 1846 8 0 360 arc
gsave fill grestore
stroke
1323 1847 8 0 360 arc
gsave fill grestore
stroke
1356 1848 8 0 360 arc
gsave fill grestore
stroke
1392 1849 8 0 360 arc
gsave fill grestore
stroke
1430 1850 8 0 360 arc
gsave fill grestore
stroke
1473 1851 8 0 360 arc
gsave fill grestore
stroke
1520 1852 8 0 360 arc
gsave fill grestore
stroke
1571 1852 8 0 360 arc
gsave fill grestore
stroke
1609 1853 8 0 360 arc
gsave fill grestore
stroke
1649 1853 8 0 360 arc
gsave fill grestore
stroke
1693 1854 8 0 360 arc
gsave fill grestore
stroke
1740 1854 8 0 360 arc
gsave fill grestore
stroke
1791 1854 8 0 360 arc
gsave fill grestore
stroke
1847 1855 8 0 360 arc
gsave fill grestore
stroke
1907 1855 8 0 360 arc
gsave fill grestore
stroke
1974 1855 8 0 360 arc
gsave fill grestore
stroke
2047 1855 8 0 360 arc
gsave fill grestore
stroke
2129 1855 8 0 360 arc
gsave fill grestore
stroke
599 1192 m
631 1427 l
663 1544 l
695 1612 l
726 1657 l
758 1687 l
790 1710 l
822 1726 l
854 1739 l
886 1749 l
918 1757 l
950 1763 l
981 1768 l
1013 1772 l
1045 1776 l
1077 1779 l
1109 1781 l
1141 1783 l
1173 1784 l
1205 1786 l
1236 1787 l
1268 1787 l
1300 1788 l
1332 1788 l
1364 1789 l
1396 1789 l
1428 1789 l
1460 1789 l
1491 1789 l
1523 1789 l
1555 1789 l
1587 1789 l
1619 1788 l
1651 1788 l
1683 1788 l
1715 1787 l
1746 1787 l
1778 1787 l
1810 1786 l
1842 1786 l
1874 1785 l
1906 1785 l
1938 1784 l
1970 1784 l
2001 1783 l
2033 1783 l
2065 1782 l
2097 1782 l
2129 1781 l
2145 1781 l
stroke
[4 8] 0 setdash
599 1376 m
631 1571 l
663 1664 l
695 1717 l
726 1751 l
758 1774 l
790 1791 l
822 1803 l
854 1812 l
886 1819 l
918 1825 l
950 1830 l
981 1834 l
1013 1837 l
1045 1839 l
1077 1841 l
1109 1843 l
1141 1845 l
1173 1846 l
1205 1847 l
1236 1848 l
1268 1849 l
1300 1850 l
1332 1851 l
1364 1851 l
1396 1852 l
1428 1852 l
1460 1853 l
1491 1853 l
1523 1853 l
1555 1854 l
1587 1854 l
1619 1854 l
1651 1854 l
1683 1854 l
1715 1855 l
1746 1855 l
1778 1855 l
1810 1855 l
1842 1855 l
1874 1855 l
1906 1855 l
1938 1855 l
1970 1855 l
2001 1856 l
2033 1856 l
2065 1856 l
2097 1856 l
2129 1856 l
2145 1856 l
stroke
[] 0 setdash
[40 20] 0 setdash
599 1192 m
631 1462 l
663 1590 l
695 1664 l
726 1711 l
758 1743 l
790 1766 l
822 1782 l
854 1795 l
886 1805 l
918 1813 l
950 1820 l
981 1825 l
1013 1829 l
1045 1833 l
1077 1836 l
1109 1838 l
1141 1840 l
1173 1842 l
1205 1844 l
1236 1845 l
1268 1847 l
1300 1848 l
1332 1848 l
1364 1849 l
1396 1850 l
1428 1851 l
1460 1851 l
1491 1852 l
1523 1852 l
1555 1853 l
1587 1853 l
1619 1853 l
1651 1853 l
1683 1854 l
1715 1854 l
1746 1854 l
1778 1854 l
1810 1855 l
1842 1855 l
1874 1855 l
1906 1855 l
1938 1855 l
1970 1855 l
2001 1855 l
2033 1855 l
2065 1855 l
2097 1855 l
2129 1856 l
2145 1856 l
stroke
[] 0 setdash
/Helvetica findfont
45 scalefont
 setfont
1.000000 1.000000 1.000000 setrgbcolor
941 1469 m
941 1693 l
1804 1693 l
1804 1469 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
941 1469 m
941 1693 l
1804 1693 l
1804 1469 l
941 1469 l
stroke
/Helvetica findfont
45 scalefont
 setfont
967 1665 m
stroke
[] 0 setdash
1071 1665 8 0 360 arc
gsave fill grestore
stroke
1097 1665 m
gsave
1097 1665 translate
0 rotate
0 -15  m
(Numerical solution for ) show
/Symbol findfont
45 scalefont
 setfont
(e=0.1) show
grestore
newpath
/Symbol findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
967 1609 m
1071 1609 l
stroke
1097 1609 m
gsave
1097 1609 translate
0 rotate
0 -15  m
(Matched asymptotics at fixed r) show
grestore
newpath
/Helvetica findfont
45 scalefont
 setfont
[4 8] 0 setdash
967 1553 m
1071 1553 l
stroke
[] 0 setdash
1097 1553 m
gsave
1097 1553 translate
0 rotate
0 -15  m
(Matched asymptotics at fixed ) show
/Symbol findfont
45 scalefont
 setfont
(r=e) show
/Helvetica findfont
45 scalefont
 setfont
(r) show
grestore
newpath
/Helvetica findfont
45 scalefont
 setfont
[40 20] 0 setdash
967 1497 m
1071 1497 l
stroke
[] 0 setdash
1097 1497 m
gsave
1097 1497 translate
0 rotate
0 -15  m
(First order renormalisation group) show
grestore
newpath
535 2007 m
535 2672 l
2145 2672 l
2145 2007 l
535 2007 l
stroke
535 2007 m
535 2017 l
749 2007 m
749 2017 l
964 2007 m
964 2017 l
1179 2007 m
1179 2017 l
1393 2007 m
1393 2017 l
1608 2007 m
1608 2017 l
1823 2007 m
1823 2017 l
2037 2007 m
2037 2017 l
535 2672 m
535 2662 l
749 2672 m
749 2662 l
964 2672 m
964 2662 l
1179 2672 m
1179 2662 l
1393 2672 m
1393 2662 l
1608 2672 m
1608 2662 l
1823 2672 m
1823 2662 l
2037 2672 m
2037 2662 l
stroke
535 2007 m
535 2027 l
964 2007 m
964 2027 l
1393 2007 m
1393 2027 l
1823 2007 m
1823 2027 l
535 2672 m
535 2652 l
964 2672 m
964 2652 l
1393 2672 m
1393 2652 l
1823 2672 m
1823 2652 l
/Helvetica findfont
60 scalefont
 setfont
stroke
535 1957 m
gsave
535 1957 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
964 1957 m
gsave
964 1957 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
newpath
1393 1957 m
gsave
1393 1957 translate
0 rotate
0 -20  m
(8.0) CS
(8.0) show
grestore
newpath
1823 1957 m
gsave
1823 1957 translate
0 rotate
0 -20  m
(12.0) CS
(12.0) show
grestore
newpath
535 2007 m
545 2007 l
535 2074 m
545 2074 l
535 2140 m
545 2140 l
535 2207 m
545 2207 l
535 2273 m
545 2273 l
535 2340 m
545 2340 l
535 2406 m
545 2406 l
535 2472 m
545 2472 l
535 2539 m
545 2539 l
535 2605 m
545 2605 l
535 2672 m
545 2672 l
2145 2007 m
2135 2007 l
2145 2074 m
2135 2074 l
2145 2140 m
2135 2140 l
2145 2207 m
2135 2207 l
2145 2273 m
2135 2273 l
2145 2340 m
2135 2340 l
2145 2406 m
2135 2406 l
2145 2472 m
2135 2472 l
2145 2539 m
2135 2539 l
2145 2605 m
2135 2605 l
2145 2672 m
2135 2672 l
stroke
535 2007 m
555 2007 l
535 2140 m
555 2140 l
535 2273 m
555 2273 l
535 2406 m
555 2406 l
535 2539 m
555 2539 l
535 2672 m
555 2672 l
2145 2007 m
2125 2007 l
2145 2140 m
2125 2140 l
2145 2273 m
2125 2273 l
2145 2406 m
2125 2406 l
2145 2539 m
2125 2539 l
2145 2672 m
2125 2672 l
/Helvetica findfont
60 scalefont
 setfont
stroke
497 2007 m
gsave
497 2007 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
497 2140 m
gsave
497 2140 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
497 2273 m
gsave
497 2273 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
497 2406 m
gsave
497 2406 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
497 2539 m
gsave
497 2539 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
497 2672 m
gsave
497 2672 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
369 2339 m
gsave
369 2339 translate
90 rotate
0 0  m
(f(r)) CS
(f\(r\)) show
grestore
newpath
/Helvetica findfont
67 scalefont
 setfont
1340 2798 m
gsave
1340 2798 translate
0 rotate
0 0  m
(Comparison of numerics, matched asymptotics and RG) CS
(Comparison of numerics, matched asymptotics and RG) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1340 2722 m
gsave
1340 2722 translate
0 rotate
0 0  m
(for Stokes-Oseen caricature) CS
(for Stokes-Oseen caricature) show
grestore
newpath
642 2007 8 0 360 arc
gsave fill grestore
stroke
648 2061 8 0 360 arc
gsave fill grestore
stroke
654 2115 8 0 360 arc
gsave fill grestore
stroke
662 2169 8 0 360 arc
gsave fill grestore
stroke
670 2222 8 0 360 arc
gsave fill grestore
stroke
680 2274 8 0 360 arc
gsave fill grestore
stroke
691 2325 8 0 360 arc
gsave fill grestore
stroke
703 2375 8 0 360 arc
gsave fill grestore
stroke
719 2424 8 0 360 arc
gsave fill grestore
stroke
727 2447 8 0 360 arc
gsave fill grestore
stroke
737 2469 8 0 360 arc
gsave fill grestore
stroke
747 2491 8 0 360 arc
gsave fill grestore
stroke
759 2513 8 0 360 arc
gsave fill grestore
stroke
767 2526 8 0 360 arc
gsave fill grestore
stroke
776 2539 8 0 360 arc
gsave fill grestore
stroke
786 2552 8 0 360 arc
gsave fill grestore
stroke
797 2564 8 0 360 arc
gsave fill grestore
stroke
808 2576 8 0 360 arc
gsave fill grestore
stroke
821 2587 8 0 360 arc
gsave fill grestore
stroke
835 2598 8 0 360 arc
gsave fill grestore
stroke
850 2608 8 0 360 arc
gsave fill grestore
stroke
867 2617 8 0 360 arc
gsave fill grestore
stroke
881 2623 8 0 360 arc
gsave fill grestore
stroke
896 2630 8 0 360 arc
gsave fill grestore
stroke
913 2635 8 0 360 arc
gsave fill grestore
stroke
931 2641 8 0 360 arc
gsave fill grestore
stroke
951 2645 8 0 360 arc
gsave fill grestore
stroke
974 2650 8 0 360 arc
gsave fill grestore
stroke
998 2654 8 0 360 arc
gsave fill grestore
stroke
1026 2657 8 0 360 arc
gsave fill grestore
stroke
1046 2660 8 0 360 arc
gsave fill grestore
stroke
1068 2661 8 0 360 arc
gsave fill grestore
stroke
1092 2663 8 0 360 arc
gsave fill grestore
stroke
1119 2665 8 0 360 arc
gsave fill grestore
stroke
1148 2666 8 0 360 arc
gsave fill grestore
stroke
1180 2667 8 0 360 arc
gsave fill grestore
stroke
1210 2668 8 0 360 arc
gsave fill grestore
stroke
1243 2669 8 0 360 arc
gsave fill grestore
stroke
1280 2670 8 0 360 arc
gsave fill grestore
stroke
1321 2670 8 0 360 arc
gsave fill grestore
stroke
1366 2670 8 0 360 arc
gsave fill grestore
stroke
1391 2671 8 0 360 arc
gsave fill grestore
stroke
1417 2671 8 0 360 arc
gsave fill grestore
stroke
1445 2671 8 0 360 arc
gsave fill grestore
stroke
1474 2671 8 0 360 arc
gsave fill grestore
stroke
1511 2671 8 0 360 arc
gsave fill grestore
stroke
1552 2671 8 0 360 arc
gsave fill grestore
stroke
1595 2671 8 0 360 arc
gsave fill grestore
stroke
1643 2671 8 0 360 arc
gsave fill grestore
stroke
1695 2672 8 0 360 arc
gsave fill grestore
stroke
1752 2672 8 0 360 arc
gsave fill grestore
stroke
1815 2672 8 0 360 arc
gsave fill grestore
stroke
1885 2672 8 0 360 arc
gsave fill grestore
stroke
1963 2672 8 0 360 arc
gsave fill grestore
stroke
2051 2672 8 0 360 arc
gsave fill grestore
stroke
642 2007 m
695 2127 l
748 2179 l
801 2202 l
854 2211 l
907 2212 l
961 2208 l
1014 2202 l
1067 2194 l
1120 2186 l
1173 2176 l
1226 2167 l
1279 2157 l
1332 2147 l
1386 2137 l
1439 2128 l
1492 2118 l
1545 2108 l
1598 2099 l
1651 2090 l
1704 2081 l
1757 2072 l
1811 2064 l
1864 2055 l
1917 2047 l
1970 2039 l
2023 2031 l
2076 2024 l
2129 2016 l
2145 2014 l
stroke
[4 8] 0 setdash
642 2455 m
695 2575 l
748 2622 l
801 2644 l
854 2655 l
907 2662 l
961 2665 l
1014 2668 l
1067 2669 l
1120 2670 l
1173 2670 l
1226 2671 l
1279 2671 l
1332 2671 l
1386 2671 l
1439 2672 l
1492 2672 l
1545 2672 l
1598 2672 l
1651 2672 l
1704 2672 l
1757 2672 l
1811 2672 l
1864 2672 l
1917 2672 l
1970 2672 l
2023 2672 l
2076 2672 l
2129 2672 l
2145 2672 l
stroke
[] 0 setdash
[40 20] 0 setdash
642 2007 m
695 2375 l
748 2519 l
801 2586 l
854 2621 l
907 2641 l
961 2652 l
1014 2659 l
1067 2663 l
1120 2666 l
1173 2668 l
1226 2669 l
1279 2670 l
1332 2670 l
1386 2671 l
1439 2671 l
1492 2671 l
1545 2671 l
1598 2671 l
1651 2672 l
1704 2672 l
1757 2672 l
1811 2672 l
1864 2672 l
1917 2672 l
1970 2672 l
2023 2672 l
2076 2672 l
2129 2672 l
2145 2672 l
stroke
[] 0 setdash
/Helvetica findfont
45 scalefont
 setfont
1.000000 1.000000 1.000000 setrgbcolor
945 2351 m
945 2575 l
1808 2575 l
1808 2351 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
945 2351 m
945 2575 l
1808 2575 l
1808 2351 l
945 2351 l
stroke
/Helvetica findfont
45 scalefont
 setfont
971 2547 m
stroke
[] 0 setdash
1075 2547 8 0 360 arc
gsave fill grestore
stroke
1101 2547 m
gsave
1101 2547 translate
0 rotate
0 -15  m
(Numerical solution for ) show
/Symbol findfont
45 scalefont
 setfont
(e=0.5) show
grestore
newpath
/Symbol findfont
45 scalefont
 setfont
/Helvetica findfont
45 scalefont
 setfont
971 2491 m
1075 2491 l
stroke
1101 2491 m
gsave
1101 2491 translate
0 rotate
0 -15  m
(Matched asymptotics at fixed r) show
grestore
newpath
/Helvetica findfont
45 scalefont
 setfont
[4 8] 0 setdash
971 2435 m
1075 2435 l
stroke
[] 0 setdash
1101 2435 m
gsave
1101 2435 translate
0 rotate
0 -15  m
(Matched asymptotics at fixed ) show
/Symbol findfont
45 scalefont
 setfont
(r=e) show
/Helvetica findfont
45 scalefont
 setfont
(r) show
grestore
newpath
/Helvetica findfont
45 scalefont
 setfont
[40 20] 0 setdash
971 2379 m
1075 2379 l
stroke
[] 0 setdash
1101 2379 m
gsave
1101 2379 translate
0 rotate
0 -15  m
(First order renormalisation group) show
grestore
newpath
showpage
%%Trailer
%%BoundingBox: 128 90 514 641
